Understanding and Predicting Links in Graphs: A Persistent Homology Perspective

Persistent Homology is a powerful tool in Topological Data Analysis (TDA) to capture topological properties of data succinctly at different spatial resolutions. For graphical data, shape, and structure of the neighborhood of individual data items (nodes) is an essential means of characterizing their properties. In this paper, we propose the use of persistent homology methods to capture structural and topological properties of graphs and use it to address the problem of link prediction. We evaluate our approach on seven different real-world datasets and offer directions for future work.

==> files/figs/nbd_cases.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nbd_cases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{269.29133858bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31578947)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nbd_cases.pdf}}%
    \put(0.04528768,0.17066297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\knu}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nbd_cases.pdf}}%
    \put(0.26809468,0.17066297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\knv}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{nbd_cases.pdf}}%
    \put(0.54660351,0.17066297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\knu}}}%
    \put(0.08251058,0.11650391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.31029619,0.11650391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.59167846,0.11579879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{nbd_cases.pdf}}%
    \put(0.86967364,0.17066297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\knv}}}%
    \put(0.91474858,0.11579879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{nbd_cases.pdf}}%
    \put(0.16854726,0.00572381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.73670518,0.00572381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{nbd_cases.pdf}}%
  \end{picture}%
\endgroup%


==> files/figs/pd.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{57.47229929bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03722006)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pd.pdf}}%
    \put(0.43275485,-0.02610005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Birth}}}%
    \put(0.05287873,0.42375951){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Death}}}}%
  \end{picture}%
\endgroup%


==> files/figs/rips.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rips.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.26004917bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30784507)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rips.pdf}}%
    \put(0.07133106,0.22454332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rbt}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rips.pdf}}%
    \put(0.87624335,0.00209876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.41059032,0.00209876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.11209482,0.00209876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
  \end{picture}%
\endgroup%


==> files/figs/toy/toypd1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'toypd1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{268.4634063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9654742)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{toypd1.pdf}}%
    \put(0.13575623,0.54294989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Birth}}}%
    \put(0.01690757,0.66448557){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Death}}}}%
    \put(0.07209082,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.12796435,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.18383789,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.10002758,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.15590112,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.0462394,0.61554885){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.0462394,0.67142238){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{2}}}}%
    \put(0.0462394,0.72729592){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{4}}}}%
    \put(0.0462394,0.64348562){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{1}}}}%
    \put(0.0462394,0.69935915){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{3}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{toypd1.pdf}}%
    \put(0.09505314,0.50529175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\normalsize(a)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{toypd1.pdf}}%
    \put(0.39277449,0.54294989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Birth}}}%
    \put(0.27392583,0.66448557){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Death}}}}%
    \put(0.32910908,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.38498261,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.44085615,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.35704585,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.41291938,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.30325767,0.61554885){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.30325767,0.67142239){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{2}}}}%
    \put(0.30325767,0.72729592){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{4}}}}%
    \put(0.30325767,0.64348562){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{1}}}}%
    \put(0.30325767,0.69935916){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{3}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{toypd1.pdf}}%
    \put(0.35765874,0.50529175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\normalsize(b)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{toypd1.pdf}}%
    \put(0.39277449,0.04008809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Birth}}}%
    \put(0.27392583,0.16162378){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Death}}}}%
    \put(0.32910908,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.38498261,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.44085615,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.35704585,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.41291938,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.30325767,0.11268703){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.30325767,0.16856057){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{2}}}}%
    \put(0.30325767,0.22443411){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{4}}}}%
    \put(0.30325767,0.1406238){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{1}}}}%
    \put(0.30325767,0.19649734){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{3}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{toypd1.pdf}}%
    \put(0.35765874,0.00242994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\normalsize(b)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{toypd1.pdf}}%
    \put(0.30659995,0.87223283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{toypd1.pdf}}%
    \put(0.37100064,0.90133857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{toypd1.pdf}}%
    \put(0.30778628,0.93839566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{toypd1.pdf}}%
    \put(0.36953074,0.82198132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{toypd1.pdf}}%
    \put(0.43099165,0.82198132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{toypd1.pdf}}%
    \put(0.47214883,0.87491516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{toypd1.pdf}}%
    \put(0.3121873,0.38613307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{toypd1.pdf}}%
    \put(0.376588,0.41523882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{toypd1.pdf}}%
    \put(0.31337364,0.4522959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{toypd1.pdf}}%
    \put(0.3751181,0.33588156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{toypd1.pdf}}%
    \put(0.436579,0.33588156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{toypd1.pdf}}%
    \put(0.47773618,0.3888154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{toypd1.pdf}}%
    \put(0.13575623,0.04008809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Birth}}}%
    \put(0.01690757,0.16162378){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Death}}}}%
    \put(0.07209082,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.12796435,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.18383789,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.10002758,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.15590112,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.0462394,0.11268703){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.0462394,0.16856057){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{2}}}}%
    \put(0.0462394,0.22443411){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{4}}}}%
    \put(0.0462394,0.1406238){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{1}}}}%
    \put(0.0462394,0.19649734){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{3}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{toypd1.pdf}}%
    \put(0.09505314,0.00242994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\normalsize(a)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{toypd1.pdf}}%
    \put(0.0607564,0.87223283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{toypd1.pdf}}%
    \put(0.12515712,0.90133857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{toypd1.pdf}}%
    \put(0.06194274,0.93839566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{toypd1.pdf}}%
    \put(0.10133777,0.81080661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{toypd1.pdf}}%
    \put(0.16279869,0.81080661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{toypd1.pdf}}%
    \put(0.20395589,0.86374045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{toypd1.pdf}}%
    \put(0.0607564,0.38613307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{toypd1.pdf}}%
    \put(0.12515712,0.41523882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{toypd1.pdf}}%
    \put(0.06194274,0.4522959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{toypd1.pdf}}%
    \put(0.12368719,0.33588156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{toypd1.pdf}}%
    \put(0.1851481,0.33588156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{toypd1.pdf}}%
    \put(0.2263053,0.3888154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{toypd1.pdf}}%
    \put(0.8844616,0.54294989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Birth}}}%
    \put(0.76561291,0.66448557){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Death}}}}%
    \put(0.82079619,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.87666972,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.93254326,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.84873295,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90460649,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.79494477,0.61554885){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.79494477,0.67142238){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{2}}}}%
    \put(0.79494477,0.72729592){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{4}}}}%
    \put(0.79494477,0.64348562){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{1}}}}%
    \put(0.79494477,0.69935915){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{3}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{toypd1.pdf}}%
    \put(0.84375856,0.50529175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\normalsize(d)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{toypd1.pdf}}%
    \put(0.8844616,0.04008809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Birth}}}%
    \put(0.76561291,0.16162378){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Death}}}}%
    \put(0.82079619,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.87666972,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.93254326,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.84873295,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90460649,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.79494477,0.11268703){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.79494477,0.16856057){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{2}}}}%
    \put(0.79494477,0.22443411){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{4}}}}%
    \put(0.79494477,0.1406238){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{1}}}}%
    \put(0.79494477,0.19649734){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{3}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{toypd1.pdf}}%
    \put(0.84375856,0.00242994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\normalsize(d)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{toypd1.pdf}}%
    \put(0.80387444,0.87223283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{toypd1.pdf}}%
    \put(0.86827514,0.90133857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{toypd1.pdf}}%
    \put(0.80506075,0.93839566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{toypd1.pdf}}%
    \put(0.85004314,0.82198132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{toypd1.pdf}}%
    \put(0.91150409,0.82198132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{toypd1.pdf}}%
    \put(0.95266126,0.87491516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{toypd1.pdf}}%
    \put(0.80387444,0.38613307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{toypd1.pdf}}%
    \put(0.86827508,0.41523882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{toypd1.pdf}}%
    \put(0.80506075,0.4522959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{toypd1.pdf}}%
    \put(0.8668052,0.33588156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{toypd1.pdf}}%
    \put(0.92826609,0.33588156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{toypd1.pdf}}%
    \put(0.96942332,0.3888154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{toypd1.pdf}}%
    \put(0.63861805,0.54294989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Birth}}}%
    \put(0.51976936,0.66448557){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Death}}}}%
    \put(0.57495263,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.63082617,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.6866997,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.6028894,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.65876293,0.57389836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.54910123,0.61554884){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.54910123,0.67142237){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{2}}}}%
    \put(0.54910123,0.72729591){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{4}}}}%
    \put(0.54910123,0.64348561){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{1}}}}%
    \put(0.54910123,0.69935914){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{3}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{toypd1.pdf}}%
    \put(0.60908972,0.50529175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\normalsize(c)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{toypd1.pdf}}%
    \put(0.63861805,0.04008809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Birth}}}%
    \put(0.51976936,0.16162378){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Death}}}}%
    \put(0.57495263,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.63082617,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.6866997,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.6028894,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.65876293,0.07103655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.54910123,0.11268702){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.54910123,0.16856055){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{2}}}}%
    \put(0.54910123,0.22443409){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{4}}}}%
    \put(0.54910123,0.14062379){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{1}}}}%
    \put(0.54910123,0.19649732){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{3}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{toypd1.pdf}}%
    \put(0.60908972,0.00242994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\normalsize(c)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{toypd1.pdf}}%
    \put(0.55244353,0.87223283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{toypd1.pdf}}%
    \put(0.61684423,0.90133857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{toypd1.pdf}}%
    \put(0.55362984,0.93839566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{toypd1.pdf}}%
    \put(0.59302488,0.81080661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{toypd1.pdf}}%
    \put(0.65448583,0.81080661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{toypd1.pdf}}%
    \put(0.695643,0.86374045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{toypd1.pdf}}%
    \put(0.54126882,0.38613307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{toypd1.pdf}}%
    \put(0.60566958,0.41523882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{toypd1.pdf}}%
    \put(0.54245514,0.4522959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{toypd1.pdf}}%
    \put(0.60419964,0.33588156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{toypd1.pdf}}%
    \put(0.66566053,0.33588156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{toypd1.pdf}}%
    \put(0.7068177,0.3888154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{toypd1.pdf}}%
    \put(0.02090425,0.50534978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\normalsize(i)}}}}%
    \put(0.02090425,0.00248796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\normalsize(ii)}}}}%
  \end{picture}%
\endgroup%

